Ultralow frequency acoustic resonances and its potential for mitigating tsunami wave formation

Bubbles display astonishing acoustical properties since they are able to absorb and scatter large amounts of energy coming from waves whose wavelengths are two orders of magnitude larger than the bubble size. Thus, as the interaction distance between bubbles is much larger than the bubble size, clouds of bubbles exhibit collective oscillations which can scatter acoustic waves three orders magnitude larger than the bubble size. Here we propose bubble based systems which resonate at frequencies that match the time scale relevant for seismogenic tsunami wave generation and may mitigate the devastating effects of tsunami waves. Based on a linear approximation, our na\"ive proposal may open new research paths towards the mitigation of tsunami waves generation.

==> fig1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.7795166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
%   \begin{picture}(1,1.0465117)%
%     \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
%     \put(0.33137218,0.95931035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spherical gas bubble}}}%
%     \put(0.01534383,1.01116425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage}}}%
%     \put(0.04928203,0.92868065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
%     \put(0.05040369,0.65272388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
%     \put(0.04956245,0.21109246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
%     \put(0.62184662,0.80667199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spherical bubble cloud}}}%
%     \put(0.7515745,0.45404522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2D metacloud}}}%
%     \put(0.69242897,0.95931035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_\MM\approx\dfrac{1}{R_0}\sqrt{\dfrac{3\gamma p_0}{\rho}}$}}}%
%     \put(0.2067713,0.95263989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
%     \put(0.44831821,0.71226875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
%     \put(0.83347299,0.22542366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
%     \put(0.68122084,0.71844789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_n\approx\dfrac{n\omega_\MM}{\frac{R_1}{R_0}\sqrt{\alpha_0}}$}}}%
%     \put(0.77761943,0.37176451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_j\propto \dfrac{j}{\sqrt{N_1}}$}}}%
%   \end{picture}%
  \begin{picture}(1,1.0465117)%
%     \renewcommand{\rmdefault}{phv}
    \fontfamily{phv}\selectfont
    \scriptsize 
    \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
    \put(0.33137218,0.95931035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spherical gas bubble}}}%
    \put(0.01534383,1.01116425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Stage}}}%
    \put(0.04928203,0.92868065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05040369,0.65272388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04956245,0.21109246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.62184662,0.80667199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spherical bubble cloud}}}%
    \put(0.7515745,0.45404522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2D Metacloud}}}%
    \put(0.69242897,0.95931035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_0\approx\dfrac{1}{R_0}\sqrt{\dfrac{3\gamma p_0}{\rho}}$}}}%
    \put(0.2067713,0.95263989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
    \put(0.44831821,0.71226875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.83347299,0.22542366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.68122084,0.71844789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{n,1}\approx\dfrac{n\omega_0}{\frac{R_1}{R_0}\sqrt{\alpha_1}}$}}}%
    \put(0.77761943,0.37176451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_{j,2}\propto \dfrac{j}{\sqrt{N_2}}$}}}%
  \end{picture}%
\endgroup%

